Data-Efficient Online Learning of Ball Placement in Robot Table Tennis

We present an implementation of an online optimization algorithm for hitting a predefined target when returning ping-pong balls with a table tennis robot. The online algorithm optimizes over so-called interception policies, which define the manner in which the robot arm intercepts the ball. In our case, these are composed of the state of the robot arm (position and velocity) at interception time. Gradient information is provided to the optimization algorithm via the mapping from the interception policy to the landing point of the ball on the table, which is approximated with a black-box and a grey-box approach. Our algorithm is applied to a robotic arm with four degrees of freedom that is driven by pneumatic artificial muscles. As a result, the robot arm is able to return the ball onto any predefined target on the table after about 2-5 iterations. We highlight the robustness of our approach by showing rapid convergence with both the black-box and the grey-box gradients. In addition, the small number of iterations required to reach close proximity to the target also underlines the sample efficiency. A demonstration video can be found here: https://youtu.be/VC3KJoCss0k.

==> images/Results/Initial_guesses_for_subplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

%%% DIFFERENT TARGETS
\begin{axis}[
height=0.7\linewidth,
width=\linewidth,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle y\) [m]},
ymin=-0.6215-0.55, ymax=0.6215+0.55,%ymax=0.9035+0.6,
xtick style={color=black},
xtick={1,2,3},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) [m]},
xmin=0.37-0.2, xmax=3.11+0.7,
ytick style={color=black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south}
]

%%% initial guess legend
\addplot [draw=black, draw=none, fill=none, mark=+, only marks]
table{%
x  y
-10 0
};
\addlegendentry{initial guesses}

%%% landing point history legend
\addplot [draw=black, fill=black, mark=*, mark size=1pt]
table {%
-2.28958353011993 0.858212607100258 
-2.77740886241278 0.925857660245247 
};
\addlegendentry{landing point history}

%%% target legend
\addplot [thick, draw=black, fill=black,  mark=x, only marks, mark size = 4pt]
table{%
x  y
 2.7855699 0.16021162 
};
\addlegendentry{target}

%%% table drawing
\draw[draw=black,draw opacity=0.5,dashed, fill=none] (axis cs:0.37,-0.6215) rectangle (axis cs:3.11,0.9035);
\addlegendimage{ybar, draw=black, draw opacity=0.5, dashed, area legend}
% \addlegendentry{table}

%%% initial guess markers
\addplot [draw=black, draw=none, fill=none, mark=+, only marks]
table{%
x  y
1.81775371394647 0.762360828231538 
3.15175041450899 0.705103160497393 
3.69841192523518 -0.334733830573781 
2.79797749605647 -1.04408066641058 
2.51774586176497 -0.836461580621605 
1.91180103358081 0.133500722756789 
};

%%% landing point history lines
\addplot [semithick, gray, forget plot]
table {%
1.81775371394647 0.762360828231538 
2.7587976587379 0.7296956480599135
2.9098581544751005 0.31719263191373415
2.811288214813606 0.09401007328250251
2.8495990007238783 0.11463692805951979
};
\addplot [semithick, gray, forget plot]
table {%
3.15175041450899 0.705103160497393 
2.9751679847559496 -0.09749058575103466
2.834607164570688 0.07988239021925085
2.7664379829168375 0.030591196952036336
2.7609589346008976 0.005866919805501833
};
\addplot [semithick, gray, forget plot]
table {%
3.69841192523518 -0.334733830573781 
3.2229608142389106 -0.17350108705013484
2.8942439287559636 -0.20727974873080557
2.8885832535058555 0.0015729227929873108
2.656804602422089 0.03419613627690195
};
\addplot [semithick, gray, forget plot]
table {%
2.79797749605647 -1.04408066641058 
2.753834516876263 -0.4755105288924506
2.682896213057152 -0.4111119940086968
2.678199592569998 -0.22383507747937478
2.651464484052073 -0.020873320777696203
};
\addplot [semithick, gray, forget plot]
table {%
2.51774586176497 -0.836461580621605 
2.4268029321361015 -0.37785256207143475
2.4930585197560844 -0.24702285192504098
2.576042121790235 -0.11097510867230757
2.8440938701130087 0.17029861200855467
};
\addplot [semithick, gray, forget plot]
table {%
1.91180103358081 0.133500722756789 
2.55587698097398 0.4035728486516808
2.8567728573737328 0.38260845895312495
2.623117883525976 0.28877716672106285
2.8172769948422647 0.2917340577401453
};

%%% landing point history markers
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
2.7587976587379 0.7296956480599135
2.9098581544751005 0.31719263191373415
2.811288214813606 0.09401007328250251
2.8495990007238783 0.11463692805951979

2.9751679847559496 -0.09749058575103466
2.834607164570688 0.07988239021925085
2.7664379829168375 0.030591196952036336
2.7609589346008976 0.005866919805501833

3.2229608142389106 -0.17350108705013484
2.8942439287559636 -0.20727974873080557
2.8885832535058555 0.0015729227929873108
2.656804602422089 0.03419613627690195

2.753834516876263 -0.4755105288924506
2.682896213057152 -0.4111119940086968
2.678199592569998 -0.22383507747937478
2.651464484052073 -0.020873320777696203

2.4268029321361015 -0.37785256207143475
2.4930585197560844 -0.24702285192504098
2.576042121790235 -0.11097510867230757
2.8440938701130087 0.17029861200855467

2.55587698097398 0.4035728486516808
2.8567728573737328 0.38260845895312495
2.623117883525976 0.28877716672106285
2.8172769948422647 0.2917340577401453
};

\end{axis}

\end{tikzpicture}


==> images/Results/Targets_ErrorHistory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.5\linewidth,
width=\linewidth, 
legend columns = 3,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.987,0.97)},
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle i\) [-]},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={distance error [m]},
ymin=-0.0602893616972287, ymax=1.59109329666393,
ytick style={color=black},
ylabel shift = 3 pt
]
\addplot [steelblue31119180, mark = *, mark size = 1pt,  mark options = solid]
table {%
0 1.17398357158786
1 0.372592089513412
2 0.518243814542441
3 0.209758257714097
4 0.458414253699673
5 0.290283044308836
6 0.482544473144308
7 0.179717684211681
8 0.233327855123336
9 0.30631290771178
10 0.156650425043632
11 0.316248990674689
12 0.339735245810032
13 0.277330828942242
14 0.307934111191405
15 0.278524693949447
16 0.258057668849206
17 0.0516716751467983
18 0.45488721522277
19 0.145524959486459
};
\addlegendentry{target 1}
\addplot [darkorange25512714, mark = *, mark size = 1pt,  mark options = solid]
table {%
0 1.10003973450235
1 0.410106042901479
2 0.371675506344746
3 0.0989227617263049
4 0.339237842068554
5 0.0426875974290113
6 0.270753601280746
7 0.0906048246684691
8 0.0901608306698492
9 0.107919323238194
10 0.125659059215087
11 0.0975502201254612
12 0.240326454410574
13 0.224432078963486
14 0.113015579024648
15 0.617938900724918
16 0.144083910291739
17 0.291720647024114
18 0.376441572187797
19 0.159813695007748
};
\addlegendentry{target 2}
\addplot [forestgreen4416044, mark = *, mark size = 1pt,  mark options = solid]
table {%
0 1.5160304485566
1 0.353662184641884
2 0.140348013854936
3 0.392283573830044
4 0.319577158749444
5 0.141861769723268
6 0.232523588412406
7 0.0767398974790204
8 0.23582678963869
9 0.0565785215753525
10 0.284424399065831
11 0.268195572677732
12 0.0634763166197526
13 0.225965929329295
14 0.323349100639612
15 0.0721684582081238
16 0.140077381929713
17 0.16573275134913
18 0.197949974859932
19 0.420810732222281
};
\addlegendentry{target 3}
\addplot [crimson2143940,
mark = *,
mark size = 1pt,  mark options = solid]
table {%
0 0.457148494154416
1 0.18117220883005
2 0.108886107065156
3 0.144577558324448
4 0.242887901571714
5 0.101581895330019
6 0.103397459444964
7 0.246720110670356
8 0.187493913933563
9 0.212048915059497
10 0.068690804888077
11 0.107685804166545
12 0.191785998016584
13 0.029949042455466
14 0.0899880608413725
15 0.0323538627246877
16 0.128665957085342
17 0.16946874297136
18 0.110746548203549
19 0.118832689371285
};
\addlegendentry{target 4}
\addplot [mediumpurple148103189,
mark = *,
mark size = 1pt,  mark options = solid]
table {%
0 0.302414131465507
1 0.0147734864100965
2 0.302853708385479
3 0.0964889441856589
4 0.103537046811052
5 0.0954644542519977
6 0.315972411907161
7 0.14976900018697
8 0.177468771472753
9 0.134524582175633
10 0.0991861738553547
11 0.13894427936431
12 0.145633827996566
13 0.25878289334065
14 0.218634922733225
15 0.0206609879259138
16 0.104184756337826
17 0.0268117366690643
18 0.252818362373383
19 0.089112271778246
};
\addlegendentry{target 5}
\addplot [sienna1408675,
mark = *,
mark size = 1pt,  mark options = solid]
table {%
0 0.395995435996351
1 0.263437678299775
2 0.303467902095577
3 0.167976011962485
4 0.136442807594045
5 0.207992816487587
6 0.195297513972914
7 0.289457072538498
8 0.105813096910628
9 0.346217179006023
10 0.0873285098061261
11 0.192040494180454
12 0.0570298732337305
13 0.102827176975262
14 0.0525383243146211
15 0.135053943372499
16 0.12682903156367
17 0.100262491692558
18 0.0957338818466193
19 0.043071575473892
};
\addlegendentry{target 6}
\end{axis}

\end{tikzpicture}



==> images/Results/Targets_LandingPoints.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}
[
width=\linewidth,
legend cell align={left},
legend columns = 3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={landing point $x$ [m]},
xmin=-1.224, xmax=0.876,
xtick style={color=black},
y grid style={darkgray176},
ylabel={landing point $y$ [m]},
ymin=1.2, ymax=3.7,
ytick style={color=black}
]
% table drawing
\draw[draw=black,draw opacity=0.5,dashed, fill=none] (axis cs:-0.174-1.525/2, 1.63-2.74/2) rectangle (axis cs:-0.174+1.525/2, 1.63+2.74/2);
\addlegendimage{ybar, draw=black, draw opacity=0.5, dashed, area legend}
\addlegendentry{table}
\draw[dashed] (-0.174 - 1.7/2, 1.63) -- (-0.174 + 1.7/2, 1.63);

% draw confidence range ellipses
\draw[rotate around={30:(-0.75, 2.86)}] (-0.75, 2.86) ellipse (0.1089 and 0.22684);
\draw (-0.17, 2.86) ellipse (0.1089 and 0.22684);
\draw[rotate around={-10:(0.41, 2.86)}] (0.41, 2.86) ellipse (0.1089 and 0.22684);
\draw[rotate around={20:(-0.46, 1.95)}] (-0.46, 1.95) ellipse (0.10427 and 0.07404);
\draw (-0.17, 1.75) ellipse (0.10427 and 0.07404);
\draw (0.12, 1.95) ellipse (0.10427 and 0.07404);

%artificial data for legend entires
\addplot[draw=black, mark=+, mark size=5pt, very thick] (10, 10);
\addlegendentry{targets}
\addplot[draw=black, mark=*, only marks,opacity=0.6] (10, 10);
\addlegendentry{landing points}


\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  only marks,
  opacity=0.6
]
table{%
x  y
-0.833001420844067 3.12586983521547
-0.54403835300583 2.70452151139358
-0.709394394401594 2.89195538775329
-0.790171188124042 3.3131099802673
-0.627775642218681 2.78101443044151
};
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=+, mark size=5pt, very thick]
table{%
x  y
-0.75 2.86
};
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  forget plot,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-0.0562049497316959 3.46737070357695
-0.0262370281705325 2.86961151058458
-0.0713752072587711 3.13454341397476
-0.243768201002695 2.49085706048734
-0.316375319134874 2.79585420465694
};
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, forget plot, mark=+, mark size=5pt, very thick]
table{%
x  y
-0.17 2.86
};
\addplot [
  draw=forestgreen4416044,
  fill=forestgreen4416044,
  forget plot,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
0.354792690206426 2.81351947391117
0.431206277860735 2.99846287122393
0.357514820777803 3.01720257896029
0.32626304839965 2.68063357202718
0.348871599590568 2.44365279991714
};
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, forget plot, mark=+, mark size=5pt, very thick]
table{%
x  y
0.41 2.86
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.453419638346923 1.98167761471012
-0.374978804322996 1.85342710111869
-0.53844648363013 2.10021918669185
-0.547887480653567 1.88261610961536
-0.552844128878057 2.02416991166293
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=+, mark size=5pt, very thick]
table{%
x  y
-0.46 1.95
};
\addplot [
  draw=mediumpurple148103189,
  fill=mediumpurple148103189,
  forget plot,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-0.179921738391476 1.73187720966943
-0.183990071679378 1.64675881951674
-0.151068538956626 1.76898602133082
-0.40279601740159 1.84860597667037
-0.253979971242604 1.77980539232373
};
\addplot [draw=mediumpurple148103189, draw=none, fill=mediumpurple148103189, forget plot, mark=+, mark size=5pt, very thick]
table{%
x  y
-0.17 1.75
};
\addplot [draw=sienna1408675, fill=sienna1408675, forget plot, mark=*, only marks, opacity=0.8]
table{%
x  y
0.1754545052561 1.82685632185425
0.24299739242174 1.98093937143561
0.0696841401304956 2.03672301589539
0.177445460615608 2.02658325657794
0.0796824717373013 1.96515445573386
};
\addplot [draw=none, draw=sienna1408675, fill=sienna1408675, forget plot, mark=+, mark size=5pt, very thick]
table{%
x  y
0.12 1.95
};
\end{axis}

\end{tikzpicture}

==> images/Results/Targets_PolicyEvolution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1cm}, 
height=0.45\linewidth,
width=\linewidth]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \theta_1(t_{\text{ic}})\) [deg]},
ymin=2.23765991601051, ymax=29.0044233163369,
ytick style={color=black},
ylabel shift = 5 pt,
xtick={-9, -8}
]
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, steelblue31119180]
table {%
0 11.4591559026165
1 19.857744029207
2 22.6884412147654
3 21.4586335918451
4 22.6503846728824
5 23.5785726212924
6 23.9767920757696
7 23.9336053056578
8 24.8405872448365
9 25.0603548132608
10 24.9268997300425
11 24.604931157609
12 25.6333771966
13 26.7402466331712
14 27.2387965877132
15 27.4222977432179
16 26.9638650015624
17 27.6993180135996
18 27.7877522526857
19 27.3483237153713
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, darkorange25512714]
table {%
0 11.4591559026165
1 19.8820398317776
2 14.1912073246087
3 13.5251264906463
4 14.704819294024
5 14.7141307637975
6 14.3331943090159
7 12.3548738746302
8 12.0834600542312
9 12.8348464968925
10 12.4930519298029
11 12.9496287245646
12 13.666511818262
13 13.0282247802354
14 12.3509090027642
15 13.049569540945
16 12.1843337505172
17 13.1049421155182
18 13.2484749048376
19 13.353682746541
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, forestgreen4416044]
table {%
0 11.4591559026165
1 7.04759331353226
2 3.45433097966171
3 5.5506727315663
4 6.8200047334319
5 6.3292665741979
6 6.7302528946575
7 4.69534395627235
8 4.19646127217829
9 5.8354914320769
10 5.29929840079488
11 6.83161841846763
12 6.15770943679259
13 5.93109397428401
14 5.86670783018308
15 5.80884742533557
16 5.80049141805779
17 4.95468179403639
18 3.63595992541173
19 4.34778630181789
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, crimson2143940]
table {%
0 11.4591559026165
1 18.559226117274
2 19.8835800424585
3 20.5342984669142
4 21.0903572663984
5 23.03004402522
6 22.4616543548468
7 23.1488064354527
8 22.1999118223962
9 23.2508406387277
10 22.1722261815996
11 21.8745088890823
12 21.3442271389493
13 22.1716472431892
14 22.0326786423779
15 22.3772715993493
16 22.393783370972
17 22.7925789697646
18 22.4145842818542
19 22.0864896372831
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, mediumpurple148103189]
table {%
0 11.4591559026165
1 11.4591559026165
2 11.5754875074179
3 9.47493744129652
4 8.65777998579151
5 8.6936603644962
6 8.27613810542778
7 9.19707369269761
8 8.3554641589852
9 7.90556555994812
10 7.50006195568408
11 7.25035932596085
12 7.75305057497218
13 7.17125865557949
14 7.85886449734654
15 8.58161880968489
16 8.5778143178668
17 8.69335032659996
18 8.72359255821129
19 7.86236371127078
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, sienna1408675]
table {%
0 11.4591559026165
1 6.0838363292645
2 8.70837175511737
3 7.95247137625908
4 6.61299241282948
5 5.76698923524732
6 7.14801420115533
7 5.9978715902654
8 6.54266105963313
9 6.16651300431274
10 6.82895416762074
11 7.29041213762395
12 7.11017223371581
13 7.11230043480096
14 7.16004414056738
15 7.16678484813553
16 7.6379138570604
17 8.09273328467175
18 7.73626008736483
19 7.828990252621
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle i\) [-]},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \theta_4(t_{\text{ic}})\) [deg]},
ymin=-21.167605075025, ymax=8.82886206747196,
ytick style={color=black},
ylabel shift = -3 pt,
yshift=0.5cm,
]
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, steelblue31119180]
table {%
0 -14.3239448782706
1 -5.32846600129068
2 -3.75757499329245
3 -2.05179533147441
4 -1.4737006275917
5 0.0302216848909558
6 1.0320403308344
7 2.72224562934731
8 2.97280074900342
9 2.14646338269274
10 3.14492030043026
11 3.58199175162425
12 3.00153140514958
13 3.65245101970649
14 4.46837257125345
15 5.45510396644303
16 4.65534236047785
17 5.05517099560067
18 4.94700419361921
19 3.66251519427763
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, darkorange25512714]
table {%
0 -14.3239448782706
1 0.592863745623403
2 -1.75486520616551
3 -0.0723207996016473
4 -0.337613067353875
5 1.08860461735261
6 0.976024784120402
7 1.90263864923303
8 1.57086715843463
9 1.69244737061616
10 2.07383182325358
11 2.45267242647306
12 2.59812574697486
13 3.50411788583262
14 2.70558700290566
15 2.42615552882585
16 0.529835763156476
17 0.380871637607119
18 -0.269902550468977
19 0.482700161754979
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, forestgreen4416044]
table {%
0 -14.3239448782706
1 0.765621712181983
2 2.18882053522197
3 1.82460471271465
4 2.65511421163061
5 3.67151247765907
6 7.46538628826756
7 3.89202509417604
8 4.17337662891156
9 4.07879220294237
10 4.19555413372201
11 4.33343494365237
12 5.16269201174905
13 5.04717375945916
14 5.66949426247579
15 6.64161467302747
16 6.89276285722131
17 6.71012822667621
18 6.86607468798594
19 7.16077434358136
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, crimson2143940]
table {%
0 -14.3239448782706
1 -12.3849560288711
2 -13.0094377073366
3 -12.2793397423012
4 -12.7601453206179
5 -12.1770838714251
6 -12.6435131886073
7 -12.5035913521386
8 -13.5295297626654
9 -13.3504504122515
10 -14.0107257958642
11 -13.9992028431575
12 -14.1341495828984
13 -13.6195683888352
14 -13.6565974459086
15 -13.4129913121041
16 -13.4884407027736
17 -13.133862776133
18 -13.6057058528298
19 -13.5458359701174
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, mediumpurple148103189]
table {%
0 -14.3239448782706
1 -14.3239448782706
2 -14.3748673518312
3 -16.664745803322
4 -16.9193111175438
5 -17.3881807155899
6 -17.2458213878583
7 -17.9751785029548
8 -18.2185748801957
9 -18.911106266159
10 -19.382858208576
11 -19.2374801841755
12 -19.2600616170564
13 -19.5627712207565
14 -19.7961946752749
15 -19.7869096129731
16 -19.738886490228
17 -19.4657741768771
18 -19.512582336733
19 -19.8041292958206
};
\addplot [mark = *, mark size = 1pt,  mark options = solid, semithick, sienna1408675]
table {%
0 -14.3239448782706
1 -14.2157733182714
2 -12.9361624143614
3 -11.567066628156
4 -11.7249986849687
5 -11.6757023959817
6 -11.2777706688009
7 -11.3629259478863
8 -10.3197065225049
9 -10.1752266091449
10 -9.06277713329763
11 -8.88340417488655
12 -8.44598941588707
13 -8.58380947549425
14 -8.33092574803073
15 -8.44743706847793
16 -8.13223555760395
17 -8.18300051487159
18 -8.39688542393753
19 -8.5615432744357
};
\end{groupplot}

\end{tikzpicture}


==> images/Results/mean_distance_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle i\) [-]},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={distance error \(\displaystyle \epsilon_i\) [m]},
ymin=0.00914418573274168, ymax=1.10635399325921,
ymode=log,
ytick style={color=black},
yticklabel style = {xshift=2pt},
ylabel shift = -5 pt
]

\addplot[gray] coordinates {(-10, 0.1)} ;
\addlegendentry{$0.8 \cdot i^{-\frac{1}{2}}$}
\draw[domain=1:200, samples=1000, smooth, variable=\x, gray] plot ({\x}, { 0.8 / \x^0.5});

\addplot [at={(5cm,0)},anchor=north west,semithick, steelblue31119180]
table {%
0 0.88965924369807
1 0.63614527875835
2 0.575707717408317
3 0.550026467556358
4 0.453179432698766
5 0.39436809884576
6 0.32723066823679
7 0.28708980172618
8 0.254973353892084
9 0.224333673852395
10 0.185464055277729
11 0.182004589693849
12 0.163068717556714
13 0.15364660734137
14 0.159669815688231
15 0.148483887347153
16 0.139750696479966
17 0.136826333673533
18 0.124200573461808
19 0.114769283139157
20 0.112921359781797
21 0.109762972597582
22 0.10919470801628
23 0.102690934075167
24 0.101944666636229
25 0.100516541752659
26 0.099547654664629
27 0.102065220304565
28 0.0919776557241175
29 0.0841718042403701
30 0.0826347303136123
31 0.0778517180198948
32 0.076538992234988
33 0.0747099263767747
34 0.0769924207994644
35 0.0776926309158971
36 0.0740832595769793
37 0.0710670803226778
38 0.0677861141361476
39 0.0666107896932027
40 0.0607475505490431
41 0.0613057872535695
42 0.0645988516420668
43 0.0630686776217116
44 0.0630509769289666
45 0.0590034182435576
46 0.0587264775154168
47 0.0576026264560593
48 0.0545350023370292
49 0.0526034119726925
50 0.0534444690444315
51 0.0503022337350237
52 0.0493314568882749
53 0.0505551512201467
54 0.0525685230306098
55 0.0526165500526476
56 0.0450636069772647
57 0.0408940112517354
58 0.0422546449176947
59 0.0417705691576146
60 0.0384346486348669
61 0.0388420312267808
62 0.04141273225568
63 0.0404305672563756
64 0.0384412828510566
65 0.0388804582017305
66 0.0378162743671627
67 0.0353519476548791
68 0.034264832596121
69 0.0336016912599224
70 0.0242166363709604
71 0.0263019665279618
72 0.0266468406837473
73 0.0277877950844021
74 0.0275026836362618
75 0.0282791176371816
76 0.024748832068334
77 0.0264444511660144
78 0.0280204115432571
79 0.0299453460778297
80 0.029278491569084
81 0.0290409831779756
82 0.0262587256809979
83 0.0253469420370018
84 0.0240616383380986
85 0.0230077340636498
86 0.0237455813033456
87 0.0257613418477225
88 0.0259297339808673
89 0.0264209685109558
90 0.0265243473802447
91 0.0282876692155344
92 0.0274423935680002
93 0.0267745431054817
94 0.0235458038421161
95 0.0222393938258958
96 0.0224665012110779
97 0.0227636130159553
98 0.0241351864104728
99 0.0233237166160427
100 0.0234101983444673
101 0.0222863271813775
102 0.0215486454440964
103 0.0218979875720665
104 0.0222988420877081
105 0.0221609805104232
106 0.0246738267938955
107 0.0230869030443108
108 0.0228794654252765
109 0.0233527151864568
110 0.0229134134119383
111 0.0217660265506061
112 0.0196474580808626
113 0.0194131179243039
114 0.0181305632749797
115 0.0179040647371712
116 0.0172954917287326
117 0.0155695768653526
118 0.0165033873599513
119 0.0155617508197782
120 0.016528164582855
121 0.0162497065182147
122 0.0168110716761831
123 0.0181561533499032
124 0.0190708296255324
125 0.0184565586246071
126 0.0180098681181293
127 0.0192406366565329
128 0.0168976643597707
129 0.0158105910994272
130 0.0161662754393466
131 0.0148169045863646
132 0.0148091084856461
133 0.0157329984244477
134 0.0159924423733207
135 0.0169891214169277
136 0.0177226112875464
137 0.0175390190798928
138 0.0165378349103924
139 0.0168503088097933
140 0.0158658787196379
141 0.0168766780079113
142 0.0164894772462865
143 0.0166141871393245
144 0.016796401150888
145 0.0166876611838062
146 0.0150167871905387
147 0.0148161998895391
148 0.0149845280909031
149 0.0156368511564915
150 0.0156301983620228
151 0.0162225708021573
152 0.0160799612933296
153 0.0148705917292175
154 0.0149935719751783
155 0.0139339747957446
156 0.014393701237802
157 0.0151660112852664
158 0.0142723528851068
159 0.0147470373836827
160 0.012977535757546
161 0.0128425275165985
162 0.012092766323706
163 0.0123357539822177
164 0.0130916777623019
165 0.0127968896637398
166 0.0136191817389053
167 0.0139934694054899
168 0.0127235886762934
169 0.0124681588017604
170 0.0127189628739628
171 0.0132142682154304
172 0.0137491636802332
173 0.014446501706075
174 0.0136352948987675
175 0.0135488481311392
176 0.0143113671481261
177 0.0146745562950526
178 0.0144114771774154
179 0.0122667146822984
180 0.0126096753281514
181 0.0130010326388689
182 0.0127778315868103
183 0.01340758462488
184 0.0136655063359661
185 0.013202951871375
186 0.0126634541977163
187 0.0133739674120923
188 0.0137227111586533
189 0.0140852851521721
190 0.014677767034051
191 0.0150884046267073
192 0.0156757880787884
193 0.0156866054327061
194 0.0148734604069192
195 0.0142775809049484
196 0.0137309914776532
197 0.0142629490573377
198 0.0142629490573377
199 0.0142629490573377
};
\addlegendentry{black-box}

\addplot [semithick, darkorange25512714]
table {%
0 0.708249020528308
1 0.534612170562909
2 0.381508623027297
3 0.325950041618052
4 0.219382095990022
5 0.238726977155057
6 0.260576471612
7 0.223058967965336
8 0.201198031603263
9 0.192885103368225
10 0.17888936777269
11 0.189454094701271
12 0.157586086676673
13 0.147094226502927
14 0.14642394690427
15 0.142614298532533
16 0.123523144421223
17 0.108166552341444
18 0.107996874555802
19 0.11589048412733
20 0.111201125462074
21 0.108982747199875
22 0.101820673173973
23 0.103148675840899
24 0.102698119916707
25 0.0968117035210209
26 0.0966263782315363
27 0.0920295611940403
28 0.0863058841627741
29 0.0877273144140244
30 0.0838371109701028
31 0.0786971700673293
32 0.0805152847350053
33 0.0788446239346467
34 0.0801012701855835
35 0.0779671523630781
36 0.0764368554132188
37 0.075942345966914
38 0.0694664858546903
39 0.0681595027486146
40 0.0608951667453167
41 0.0626916968096551
42 0.0651278595008003
43 0.0641974867918431
44 0.0633185192504695
45 0.0629865069661293
46 0.0646311955312973
47 0.0621722743949598
48 0.0590522053849837
49 0.0585127027918512
50 0.0536841024328073
51 0.0488501239123509
52 0.0422869256875986
53 0.040226597715379
54 0.0437340436635516
55 0.0428701780830322
56 0.0458085235609293
57 0.044930936598337
58 0.0394564537138469
59 0.0399430406288535
60 0.037814945418061
61 0.0404728207861789
62 0.043429880734517
63 0.0390806857506554
64 0.0426119882086671
65 0.0412328219514015
66 0.0418476222139538
67 0.04199113272422
68 0.0409433210573183
69 0.0425539322445224
70 0.0410893406475277
71 0.0396181295527556
72 0.0385761558278875
73 0.0359492431815487
74 0.0382501564381606
75 0.036925725671854
76 0.0370324500199319
77 0.0408901605165932
78 0.0380550541565157
79 0.036223249191719
80 0.0347732642349547
81 0.035106843805382
82 0.0326176841715924
83 0.0318423617774744
84 0.0318509118340691
85 0.0302090693497725
86 0.0284032524529286
87 0.0278134169173087
88 0.0256388824985836
89 0.0265816194215369
90 0.0270132420112586
91 0.0281642728610373
92 0.0267071407374215
93 0.0235926222256062
94 0.0242370425457874
95 0.0273119804490722
96 0.0259560128645301
97 0.0263294864140901
98 0.0294164099810392
99 0.0304193333438744
100 0.0330864949931784
101 0.0318480685772545
102 0.0317785626591353
103 0.0316597068489538
104 0.0299042918194271
105 0.0280790064937373
106 0.0270830116973474
107 0.0252705821304208
108 0.0210606906269842
109 0.0181718631946773
110 0.0192958970911166
111 0.0203751897464143
112 0.0224211900215335
113 0.0230261386573585
114 0.0213185938606257
115 0.0211275828211034
116 0.018681791377725
117 0.0189213135607341
118 0.0190044921984913
119 0.0184676512136957
120 0.0177056134124495
121 0.019404587068156
122 0.0212556675432853
123 0.021455039491434
124 0.0196619352376799
125 0.0190105860903465
126 0.0190019847312871
127 0.0176529302899996
128 0.0157413792232378
129 0.0145585590054136
130 0.0147317576697778
131 0.0158742645308453
132 0.0159533687244164
133 0.0136898685366268
134 0.0130453236216075
135 0.0121914371893056
136 0.0126053354131375
137 0.0120669692710074
138 0.0115078326045066
139 0.0115473592927214
140 0.0113714396519619
141 0.0115873384144132
142 0.0125482090524781
143 0.0126533416339129
144 0.0130376102741674
145 0.014297853398363
146 0.0161071205174395
147 0.017301586170521
148 0.0166535358208662
149 0.0179090033577609
150 0.0185659693822675
151 0.0183912621177425
152 0.0177544836988585
153 0.018735282304714
154 0.019631035414177
155 0.0195578551270846
156 0.0212524897939952
157 0.0217418411579008
158 0.0220075391528494
159 0.0238985213750009
160 0.0258060958528671
161 0.0250705552381548
162 0.0234725001914256
163 0.0231272296000945
164 0.0231975246065105
165 0.0230394818474161
166 0.0217456456915469
167 0.0207438361803593
168 0.0214351893637672
169 0.0217693318926513
170 0.0206361321454645
171 0.0207064546037285
172 0.0207610505285867
173 0.0204903664807091
174 0.0201052777017529
175 0.0189246534281416
176 0.0190302331740324
177 0.0185101048941959
178 0.0172534143767785
179 0.0174386424276213
180 0.0166322071895342
181 0.014431812684553
182 0.0144825154298109
183 0.0147409705560743
184 0.0166066812993209
185 0.0166187092524858
186 0.0168118288841502
187 0.0164927747071507
188 0.0169569419393769
189 0.0178192633666357
190 0.0175502304834987
191 0.0174698608785409
192 0.0179560446057941
193 0.0204023125780564
194 0.0197650775598356
195 0.0204465066647012
196 0.0207263333157808
197 0.0211847920913544
198 0.0189306381248401
199 0.0188929525735243
};
\addlegendentry{grey-box}
\end{axis}

\end{tikzpicture}


==> images/Results/mean_landing_point_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.35\textwidth,
width=0.48\textwidth,
axis equal,
legend columns=3,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle x_\mathrm{landing}\) [m]},
xlabel={\(\displaystyle x\) [m]},
xmin=-0.8, xmax=0.4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={\(\displaystyle y_\mathrm{landing}\) [m]},
ylabel={\(\displaystyle y\) [m]},
ymin=2.3, ymax=3.3,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed, opacity=1, mark=x, mark size=3, mark options={solid}]
table {%
-0.718790220993403 2.65730251196255
-0.45771920587024 2.93523029516875
-0.382409618031611 2.97733045997548
-0.324267557070247 3.04583051510648
-0.271150983073322 2.92389328692834
-0.2168317167495 2.90059757962949
-0.156119288745756 2.86867192790723
-0.0950139193850171 2.91693620411173
-0.0720145264100212 2.89071455097525
-0.0399841568363862 2.88672354314723
-0.00238893302840951 2.87473419521503
-0.00934173776940666 2.85158520105046
0.00696746051676599 2.84115773353344
0.0285573504018014 2.86475941693172
0.0308768261657365 2.87919718006134
0.0251697313252288 2.84723176602276
0.0319386108621505 2.84095185092369
0.0306088518167098 2.82928056179349
0.0411802501478637 2.82083483081761
0.0499940663875607 2.81738199951288
0.0535561124819615 2.8225392034308
0.0655080512508477 2.84104176696896
0.0629447786708714 2.83515974358716
0.0659005680733595 2.82613934290825
0.0629917138679204 2.81610576502274
0.0636095621042094 2.81317882683496
0.0640039612707768 2.8109431075018
0.0603548544432785 2.80637911924405
0.0711427107844131 2.80832482940218
0.0812133287470213 2.81454496498674
0.0836584744104128 2.81662547612008
0.0841242069683656 2.80182474081588
0.0871418302787337 2.8082440325093
0.0881910221815543 2.80529758805952
0.08662673966454 2.80810983579312
0.0850213030622737 2.80496886812035
0.0900548538352885 2.80928238559919
0.0939401010237918 2.8111751218239
0.0938389022366415 2.79912874242889
0.0963731156971815 2.80448290251926
0.100093932616769 2.79396033757267
0.10066359502298 2.80000285364814
0.0965100823558062 2.7960161783315
0.0973872628853247 2.79040296797081
0.0979047917109592 2.79491379876083
0.102262122066368 2.7964616945814
0.102623121456183 2.79687956010593
0.104295143934306 2.79927419271512
0.107572847609522 2.79972183527956
0.109215298794704 2.79835869407497
0.108347012934103 2.79834829829926
0.113375393580632 2.80387887821807
0.113536773423541 2.80148429321495
0.114507489885105 2.80715710988724
0.113913534573647 2.81045497184429
0.114403602040156 2.81144612397501
0.121066264570985 2.80788545083841
0.122033252236483 2.80018926426678
0.118330614867365 2.79091425554783
0.119310954025173 2.793919811803
0.123760957623557 2.79771281112625
0.12348722033219 2.79817654923099
0.123667870263359 2.8050413870492
0.122514186640234 2.80014963814801
0.124047478072883 2.79856572730642
0.123300201430394 2.79773839402531
0.124082319941069 2.79668442338467
0.126385367630004 2.79579053412247
0.126498897593587 2.79156293741768
0.127561173817992 2.79342966528324
0.13687502984017 2.79199500956907
0.134131645146844 2.78246663810971
0.133905706357305 2.7815846494929
0.133152214646323 2.7794623563416
0.132835933136666 2.78334830666593
0.132071282659096 2.78809854551905
0.135757485150039 2.78925516002423
0.134051793311418 2.7892976853128
0.132256213208563 2.78701081388028
0.130319866165909 2.78673805442721
0.131060058880912 2.78798810714696
0.131248173242872 2.78725757360645
0.134194443439115 2.78896499418405
0.135180124758271 2.7894350125435
0.137949674545182 2.79468379801651
0.138731589427961 2.79379457869473
0.137112151442871 2.79101352757355
0.134601413602117 2.78814034817066
0.134313848413789 2.7852609467904
0.133837958556322 2.78660116629779
0.133984197131947 2.78938973764355
0.133070294475316 2.79349563473549
0.132914135641111 2.78813817718233
0.133488281667836 2.78670064448565
0.136773796792182 2.78758664833065
0.138018816632423 2.78660596898566
0.137879644182014 2.78341844564134
0.137649284466899 2.7828099453106
0.136439807891707 2.78162227127963
0.137019991027546 2.783414127979
0.136864406132298 2.7843240595009
0.137976884982286 2.78671367622944
0.138777832792428 2.7875982452117
0.138420458442346 2.78752061888051
0.13809563266844 2.78827322518239
0.138076696563529 2.78540870084802
0.135687423012634 2.78318807976844
0.1371795124417 2.78447928008853
0.137628930330157 2.78913704509709
0.136919894664383 2.78690234270359
0.13738819758876 2.78391807087996
0.138567452050079 2.78357287363743
0.140586763876482 2.78575693097806
0.140837249352583 2.78481253646036
0.142146270519175 2.78688990233497
0.142360455393064 2.78669800854277
0.143284195840631 2.78906604481284
0.144997472259562 2.78883290049352
0.143904504787425 2.78802571416948
0.145224070108666 2.78973034883903
0.144615846749551 2.79102513772866
0.144695066267716 2.79037276185255
0.143447500466399 2.78658324586885
0.142333974543658 2.78256985263461
0.141327752404376 2.78311537441908
0.141813218265044 2.78444581056269
0.142270666048231 2.78429602934544
0.141354066556392 2.78191161732827
0.143463707408352 2.78351843619354
0.144422896655195 2.78525389048775
0.144102682411198 2.7867353275441
0.145679333386585 2.78841044045279
0.146049943319316 2.78987896721968
0.145049136382441 2.78973962971748
0.144863144338503 2.79003647192746
0.144494980770182 2.7920092788929
0.143055871222014 2.78997956358144
0.142821135978113 2.78773515678967
0.144012433606666 2.78884709038692
0.144169515881199 2.79070366073107
0.144778478984036 2.7892115252626
0.143381257248168 2.78657292290613
0.143926513017517 2.78807878078461
0.143736174204909 2.78760483865823
0.143584197178822 2.78785170974827
0.143812547863956 2.78859877928905
0.145598579537431 2.78899157846445
0.145552058354493 2.78763816060863
0.14564710309636 2.78905728496088
0.144602464810266 2.78617185180101
0.144637552612463 2.78670658630798
0.144305457738708 2.78870462238018
0.14437240414778 2.78827555271556
0.145552997246472 2.78800783532059
0.14552612420811 2.78854631775106
0.146974436149414 2.78990365063634
0.147578865405851 2.79246516733411
0.147298451135536 2.79352151688591
0.148481646449055 2.79369987043773
0.14917137753396 2.79534679248004
0.14806030035027 2.79011477850264
0.14791861890057 2.78926702375455
0.148711932129864 2.78929502143326
0.148551325067049 2.78958216792685
0.148245126636221 2.79087269822851
0.148638996200898 2.79102641896038
0.147212183022038 2.78961238727439
0.14642077376453 2.78788321447994
0.147803450433515 2.78835147573234
0.147917359622898 2.78759048233447
0.148552472900075 2.79064552807425
0.148681748217701 2.79202302808489
0.148215233275172 2.79228459780264
0.147578154829746 2.7925736208856
0.14798293114623 2.7915964668954
0.147477876701387 2.7901852086241
0.147281563090093 2.79169799008805
0.146358418841381 2.79039469409787
0.146062650256643 2.78825745976744
0.148246099505752 2.788238493776
0.147756595094025 2.78747765226402
0.147423832512408 2.78786513970206
0.148146582994695 2.78976414174624
0.148183574531892 2.79148853636117
0.147631066774101 2.79089759196157
0.147960256746023 2.79048172528173
0.148556155482419 2.79051307156058
0.148675370083673 2.79233362734456
0.147924678335327 2.79167594195848
0.146783128569486 2.78980167837555
0.146079828346378 2.78950992682928
0.146435841572978 2.79171721562216
0.145682101949774 2.79144275073674
0.146232892700467 2.7926827085571
0.146600735631607 2.79155860986106
0.147412111675792 2.79189093947515
0.148443176278333 2.79264209859717
0.148191158461955 2.79324577577709
0.148191158461955 2.79324577577709
0.148191158461955 2.79324577577709
};
\addlegendentry{black-box}
\addplot [semithick, darkorange25512714, dashed, opacity=1, mark=x, mark size=3, mark options={solid}]
table {%
-0.544045675658806 2.85454871864741
-0.371026487138922 2.73265553345265
-0.219331979796542 2.75241310772835
-0.163499681479403 2.75157889804439
-0.0574213204955984 2.81174680051819
-0.0780442956179827 2.77638597738008
-0.0841000733839432 2.69648016059774
-0.0528509007796153 2.72098550839501
-0.0317314467484413 2.7265415984829
-0.0283072741197335 2.74631568660282
-0.0184761097825667 2.78582564144604
-0.0290247554679199 2.78479239839733
0.00520388774871289 2.81335476294932
0.0204034158407209 2.83110467178014
0.0190851239512034 2.82433210980387
0.0196847085025057 2.8092811288342
0.0400060995247272 2.81370072518427
0.0543360186249088 2.80738131188324
0.0546987626449309 2.80829112228719
0.0473046819696967 2.81139903032608
0.0542913278067488 2.81928297760884
0.0534023994368344 2.8068735657885
0.0595693816579546 2.80050059520045
0.0582116915613393 2.80038314259463
0.0587529447365683 2.80097373373245
0.0636773008340472 2.79152555217061
0.0641099724743031 2.7768769647269
0.0684342594746378 2.79103350367058
0.074554297559501 2.79552617796742
0.0727457584584676 2.79113475334437
0.0775660645852013 2.79929334184119
0.0838229093247422 2.80431269255328
0.0822132641354657 2.80537290069722
0.0863872517358975 2.81318387889806
0.0846743884795787 2.81213798310511
0.0848232517739641 2.80529993992976
0.0874985455913707 2.8090382186087
0.0843818528535089 2.78779409997106
0.0908543264746124 2.78782396168217
0.0923070159549511 2.79066860362968
0.100234321225678 2.79585286145463
0.0988652708594613 2.79829730851493
0.0973119849236539 2.80233385099542
0.0969411533256357 2.79616731441829
0.0969935061041248 2.78765357088365
0.0975464439724948 2.79134029045865
0.0957028682737958 2.78827020372437
0.0983124239759287 2.79074886650188
0.101386292217173 2.79006977223407
0.102937901446045 2.77407480045254
0.107888337450448 2.77397543835122
0.112506843033146 2.77544261438718
0.118747892043179 2.7776255886836
0.121143364753916 2.77628507171444
0.119489553699286 2.76987027246142
0.118875559227696 2.77450135311416
0.117294028281688 2.7698223342053
0.11770203100303 2.77129441088915
0.121965913107514 2.77615786722091
0.121133202394769 2.77763081501345
0.122844470618644 2.78015299889476
0.121455889259914 2.77417245641456
0.118521476577046 2.77369162412377
0.12243234264392 2.77584582979358
0.121075222127168 2.76894591845371
0.120907251840306 2.77337088266549
0.120188272246212 2.77362187551519
0.120300954154522 2.77278008574341
0.12051548932551 2.77584016763083
0.120909441220129 2.76949092938399
0.122159928164976 2.77029490506422
0.123861792238801 2.77002781498529
0.12461203860702 2.77092420354287
0.126041586016592 2.77462626121662
0.124322591105672 2.77256445342511
0.124955713279552 2.77482957197394
0.125175063654064 2.77380333740322
0.123607984598396 2.7675518672199
0.126228748281612 2.76863464993608
0.127141450846334 2.77098225951087
0.128811879767104 2.77080927314973
0.128376062195448 2.77095589215148
0.1304511382569 2.77239383588412
0.131964675550744 2.77102991682192
0.133811419042408 2.76789239525595
0.135502519900317 2.76832203006504
0.135351413148027 2.77197014461804
0.135251480502238 2.77344104538196
0.13672762132571 2.77541978922693
0.136214794355543 2.7742738314167
0.13636142281272 2.77301907300189
0.136145477023324 2.77107032324968
0.136244092664972 2.773923828369
0.139180551480963 2.7749972239731
0.13803985432938 2.77591011507876
0.136011088659181 2.77304542342396
0.137209763803929 2.77367265120978
0.13654587276779 2.77416486636143
0.135137564703929 2.77032358070193
0.134439836291907 2.76954906760727
0.131957189147418 2.7685069998567
0.133670937086442 2.76810852223331
0.133849005096962 2.76796592095524
0.134728848138781 2.76691776588741
0.137006813680601 2.76682969272848
0.1391703215457 2.7670881246357
0.139436367154697 2.7683049144296
0.139644313575403 2.7709964193343
0.14190678136542 2.77525495566396
0.142657259776439 2.78100107458358
0.142349835795017 2.77837783474415
0.141425205134041 2.77779433035894
0.140026853039785 2.77592397827402
0.13911650886669 2.77646395187658
0.140443666827222 2.77770786008153
0.14069060867047 2.77760605622795
0.142378902620651 2.78012220433257
0.141419896329325 2.78360018905772
0.141818773982488 2.78092352763495
0.141843277477708 2.78391905826695
0.142533290835215 2.78510741607806
0.141140000364727 2.78216286138598
0.139403315260755 2.78140751771565
0.139249977480334 2.78116707167254
0.140864289296146 2.7822456952861
0.1413158116649 2.78373987447769
0.141290980008762 2.78411325367928
0.142635024606587 2.78420710072612
0.144540526533506 2.78432734341578
0.145669862942862 2.78571589643083
0.145505793606606 2.78613248912812
0.144784243890047 2.78927252009438
0.144824289527613 2.78975205904641
0.146635380509579 2.78397051725019
0.147194177838088 2.78501850393425
0.148081843795729 2.7866807644824
0.14777080449795 2.78754168806814
0.148525272153789 2.78855129058365
0.149169468510472 2.7887918859944
0.149354469366017 2.78949094756534
0.149510801299221 2.78940585548478
0.149120311601003 2.7889063883709
0.148721151053279 2.79060532347816
0.149553871735709 2.79238921122386
0.149432758547361 2.79290367702502
0.149445837818997 2.79497873852512
0.149106042576244 2.79723569273946
0.149153447203784 2.79887462249088
0.150042866001472 2.79875603199355
0.149904398887515 2.80021190264012
0.150739846143584 2.80153201585043
0.149938818713587 2.80082042264312
0.150350358347013 2.80032974679179
0.150478083573646 2.80157259692466
0.150105866772652 2.8023938067396
0.149491263639556 2.80192299111187
0.150554309001594 2.80449217267061
0.149191253596231 2.80430464241341
0.149482201303574 2.80477665887083
0.149365832273986 2.80685513898945
0.149315028430986 2.80894951765
0.150354262427871 2.80860692317086
0.148843233849378 2.80609686681036
0.149843936837328 2.80623264027948
0.150019055473844 2.80639734452196
0.150272045695291 2.80634382518223
0.150254883068769 2.80489280393834
0.152088582684338 2.80464520827328
0.152269464909605 2.80546607279888
0.154259282437264 2.80649112010729
0.155709169925169 2.80568850901272
0.15701243385056 2.80600400537015
0.156219963132755 2.80592179311977
0.156357329031183 2.8056727596276
0.158288034216479 2.80555690581343
0.159243102622821 2.8044430650259
0.159683534527017 2.80456480287851
0.159151942314888 2.80402383518904
0.159912674093489 2.80279486496677
0.160396842102179 2.80298013697945
0.159733635833293 2.80217080679024
0.15840973763959 2.79987116799632
0.157492280336283 2.79977944310445
0.157478334801749 2.80003950903144
0.155937226322385 2.80160227461577
0.155631430479003 2.80153091923349
0.155932061495834 2.80181282627515
0.155288371185462 2.80129765957201
0.155770011457711 2.80191988861134
0.155240386295746 2.80266674169279
0.155404361617447 2.80243398036918
0.154793317222992 2.8021649275781
0.155682214590686 2.80292907224637
0.15586550387153 2.80548354693977
0.156763775079929 2.80501028401236
0.156970124235546 2.8057346148836
0.156950938990274 2.80601454831557
0.156732131177313 2.80644325075408
0.155341405325798 2.80384648116351
0.154661921595522 2.80361420272329
};
\addlegendentry{grey-box}

\addplot [draw=black, draw=none, fill=black, mark=x, mark size = 4pt, only marks]
table{%
x  y
0.16021162439855138 2.7855698956307804
};
\addlegendentry{target}

\draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={8.972:(0.16021162, 2.7855699)}] (0.16021162, 2.7855699) ellipse (0.1066 and 0.2609);

\end{axis}

\end{tikzpicture}


==> images/Results/pure_Variance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
height=0.6\linewidth,
width =\linewidth,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle i\) [-]},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={standard deviation \(\displaystyle \sigma_i \) [m]},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
1 0.154176464516061
2 0.131629994499887
3 0.116150177861312
4 0.104972473389457
5 0.157799298926841
6 0.16120930832738
7 0.174993241804661
8 0.168661768788591
9 0.177979753379628
10 0.170544625826211
11 0.163512747370199
12 0.159784075075688
13 0.184171947388759
14 0.177927082193933
15 0.193371586597303
16 0.210131925824399
17 0.205263474321492
18 0.201748396550645
19 0.291492289087774
20 0.329189193568315
21 0.324538819924702
22 0.317406496622012
23 0.322327293127918
24 0.317156078829305
25 0.320873350323528
26 0.314900697146293
27 0.315274339838032
28 0.317212404818058
29 0.313101207446129
30 0.308209168237591
31 0.306741242274024
32 0.303634591981546
33 0.299939688568163
34 0.295891733228245
35 0.292322799426833
36 0.288451337046246
37 0.285566749632049
38 0.28318748298948
39 0.287657071806158
40 0.28433517113811
41 0.284654382600293
42 0.282472147348853
43 0.285910416664217
44 0.283719475879326
45 0.281078794930132
46 0.27807270215879
47 0.318933555749022
48 0.319384989221932
49 0.321907855688676
50 0.319412145911013
51 0.320306300963148
52 0.318565027222528
53 0.317163165505563
54 0.314969663016675
55 0.312846451960141
56 0.31229753201104
57 0.30981302646601
58 0.308069863234823
59 0.311685970154308
60 0.310482946322941
61 0.30912183141456
62 0.312102577207852
63 0.310695653289839
64 0.308459774990579
65 0.310425457384336
66 0.30811866862469
67 0.310418730354184
68 0.308170663053699
69 0.306654941579334
70 0.305254275250636
71 0.303404263715607
72 0.312865265065543
73 0.311468578315822
74 0.309557646987465
75 0.312488841229745
76 0.315256104919661
77 0.316128931334997
78 0.314232919415313
79 0.314569727278464
80 0.312636109096592
81 0.311633325686993
82 0.309830725409449
83 0.308000244972863
84 0.306883697406345
85 0.307422931035499
86 0.306016032367336
87 0.304291722485982
88 0.302705908638761
89 0.30104349485497
90 0.29998618079709
91 0.29943209436172
92 0.298762176571773
93 0.29748562536044
94 0.296164976800313
95 0.296190624238298
96 0.295692722431964
97 0.294522299467334
98 0.293563237064738
99 0.295069584777005
100 0.293642799202277
101 0.292396299993698
102 0.293481165248724
103 0.292245562684673
104 0.292660188673414
105 0.292860209655132
106 0.292089234906313
107 0.290855768333295
108 0.29031050514787
109 0.293092919122634
110 0.292447252397317
111 0.291871340059706
112 0.290642097527154
113 0.289369261138494
114 0.292424270365704
115 0.291262666667088
116 0.290888660399603
117 0.289955938230879
118 0.288864318898894
119 0.287710601696341
120 0.286538753843224
121 0.28536394934589
122 0.284203283402436
123 0.294743188399211
124 0.293978306405606
125 0.294520467325272
126 0.293387301739405
127 0.292307291529868
128 0.291468719962067
129 0.29076391267046
130 0.290351185706027
131 0.289333915360393
132 0.288476095133267
133 0.289508971305819
134 0.289028904758002
135 0.288032491601951
136 0.288747951826277
137 0.287802055841894
138 0.287189434733714
139 0.287696025838163
140 0.296418488565087
141 0.295535087983826
142 0.295197793199892
143 0.29431870561013
144 0.293356170614089
145 0.295662107616656
146 0.294733134378212
147 0.294424331498771
148 0.293460293431931
149 0.29276788930994
150 0.29275916859747
151 0.291930170832663
152 0.29160347796419
153 0.29081294345914
154 0.290461030700676
155 0.289731221898544
156 0.28881967315156
157 0.288748216132617
158 0.288048875696976
159 0.289117312397179
160 0.288227905133314
161 0.287488149807148
162 0.286607199869331
163 0.286026962594371
164 0.285324743893514
165 0.284686208212361
166 0.285145297698197
167 0.284677880295306
168 0.284605479720199
169 0.283823001948582
170 0.283215441363967
171 0.282631218248016
172 0.281931976604001
173 0.281553255264942
174 0.281288601309492
175 0.281322265966463
176 0.280541963767063
177 0.279798927935729
178 0.279708266161389
179 0.278962343180582
180 0.279103248580579
181 0.278490565897054
182 0.277729787296633
183 0.276990936269205
184 0.276300882134563
185 0.275973257572285
186 0.275857556837297
187 0.275293109120432
188 0.274591208812911
189 0.274021051315443
190 0.276223710921704
191 0.276463840114647
192 0.275755192075881
193 0.276893657308416
194 0.276184581735477
195 0.276252463578328
196 0.275647874225962
197 0.275259236482148
198 0.274584239066377
199 0.274823251595646
};
\addplot [thick, darkorange25512714]
table {%
0 0
1 0.136639868428131
2 0.127374240235309
3 0.152580379388348
4 0.13983655039099
5 0.177271717303764
6 0.233624607907571
7 0.219028101185819
8 0.293111858212095
9 0.27907852895456
10 0.27482955564828
11 0.263273077817027
12 0.252999845779116
13 0.248918972484354
14 0.240671042704013
15 0.237832395216927
16 0.230938702100829
17 0.224450958347365
18 0.219306699734194
19 0.21376771751445
20 0.214423161340641
21 0.217266622093025
22 0.212859055414826
23 0.210206898401907
24 0.206313117608378
25 0.208418410706762
26 0.209556830338603
27 0.206089350986336
28 0.202826560092973
29 0.199613613365706
30 0.197205314190919
31 0.204376336662747
32 0.201741208803744
33 0.209454696853399
34 0.214459630179875
35 0.215301315589905
36 0.216375844498536
37 0.213509824734094
38 0.210921588097196
39 0.217108946399879
40 0.215908414846859
41 0.214141243339926
42 0.213958189481587
43 0.216109758682038
44 0.214261340835597
45 0.214487583781222
46 0.215451521071886
47 0.213694406378656
48 0.211559684844637
49 0.209437426014184
50 0.207677777258736
51 0.205822529492541
52 0.205863019059727
53 0.203951757616843
54 0.202091632632043
55 0.202155432835573
56 0.200380423347933
57 0.199325762429475
58 0.197693374834649
59 0.220725861225151
60 0.219074375292592
61 0.219972482657046
62 0.223924299206745
63 0.222316554065878
64 0.222463190160824
65 0.221600311759294
66 0.220203193626391
67 0.227744033149752
68 0.227394007132622
69 0.227354296849823
70 0.229742093826626
71 0.232620517039522
72 0.231237782304479
73 0.229688168725191
74 0.228482860298925
75 0.237649483119284
76 0.238311443160251
77 0.236793867192775
78 0.238190843248226
79 0.237476497587553
80 0.240723196137554
81 0.23926339077935
82 0.23920930725291
83 0.238159153535122
84 0.238201397597495
85 0.236880694543304
86 0.23715211101152
87 0.235868491210917
88 0.236277749787779
89 0.244752797228294
90 0.243405264458985
91 0.242100781263694
92 0.240829612649661
93 0.24058023151085
94 0.23966337729262
95 0.238631614477131
96 0.238002236071266
97 0.237194957285806
98 0.237669594545011
99 0.237217481978968
100 0.2360569002728
101 0.237331069114472
102 0.236176925167054
103 0.238649676986379
104 0.257214121921825
105 0.259558746680508
106 0.263040752467135
107 0.263048894337785
108 0.262208242158817
109 0.261470543036882
110 0.260290372934421
111 0.259236081705971
112 0.258129565006705
113 0.257602198548531
114 0.256479748292113
115 0.255764676584653
116 0.254799635329787
117 0.253846003913096
118 0.252839232694508
119 0.251921339889429
120 0.251999439639016
121 0.251200311476687
122 0.250179574935846
123 0.253835734724689
124 0.252985500322602
125 0.252153957502534
126 0.251246622538108
127 0.253977366074122
128 0.253014706261488
129 0.252681604913228
130 0.252831867114419
131 0.252094783212228
132 0.251169686387657
133 0.250418100475904
134 0.250184882967296
135 0.249457429939709
136 0.249243770954766
137 0.248516864821949
138 0.247780796173019
139 0.246926497677435
140 0.246050063345927
141 0.246011233896962
142 0.245777844155481
143 0.245097737754342
144 0.244278146229737
145 0.243461642889493
146 0.250253407552433
147 0.249423400427553
148 0.2506799398125
149 0.250539583179626
150 0.249904277433199
151 0.249512257360257
152 0.248701015159656
153 0.250703670737554
154 0.250403980612169
155 0.249601085103627
156 0.248805042845574
157 0.24808560250086
158 0.248087122689242
159 0.247362813249282
160 0.246883422360042
161 0.246127197408632
162 0.245902245576435
163 0.245155161624762
164 0.244462635815643
165 0.244280072803139
166 0.244316830639422
167 0.243823662330137
168 0.243385304593505
169 0.243056011065029
170 0.24252392706377
171 0.243138865162832
172 0.24264668560393
173 0.242063947718764
174 0.241547729265027
175 0.242902887204218
176 0.242394763790114
177 0.241879403673658
178 0.242935280299236
179 0.242507330186135
180 0.242055882221811
181 0.24206276096155
182 0.241407262319348
183 0.24082028303609
184 0.242362393350338
185 0.243037377536791
186 0.242865973666026
187 0.245640584678927
188 0.245012919539738
189 0.24563577301138
190 0.244994846143057
191 0.244486008990234
192 0.243953630413604
193 0.243385763472953
194 0.2446485733705
195 0.244083765371725
196 0.243526550719096
197 0.243030232794781
198 0.242449620950864
199 0.242209576786973
};
\addplot [thick, forestgreen4416044]
table {%
0 0
1 0.127696196747928
2 0.104309143642895
3 0.226361334724305
4 0.301207885450842
5 0.277760948021383
6 0.257177926871529
7 0.241616680709298
8 0.244142131964122
9 0.234117791607747
10 0.235725785333777
11 0.228534680211228
12 0.227883210026835
13 0.219833924716015
14 0.260376970890509
15 0.289936807214815
16 0.283617514365558
17 0.278940341988572
18 0.27782858981762
19 0.273459967891454
20 0.266893991073023
21 0.265576653804312
22 0.281389365981434
23 0.283980524027817
24 0.280911955725647
25 0.280782670606561
26 0.283446840428832
27 0.278441031046282
28 0.28051273580927
29 0.288580150013873
30 0.286074490265063
31 0.289181237101867
32 0.290053874084888
33 0.286123831164835
34 0.282009630120221
35 0.302121627341798
36 0.298063887663424
37 0.303377879688725
38 0.301464782472948
39 0.297691189729156
40 0.296529614895571
41 0.295946724999688
42 0.29446736154271
43 0.291460513853798
44 0.289862321735736
45 0.287962799213328
46 0.292466116339447
47 0.289843398749615
48 0.290718580799981
49 0.287811970291394
50 0.288146526306326
51 0.287305075769146
52 0.29251796699538
53 0.289830565575174
54 0.287300899396052
55 0.284724875231669
56 0.282425366132935
57 0.280102234941097
58 0.279737676330658
59 0.278768077029262
60 0.277121989952192
61 0.278919520060506
62 0.276729673504546
63 0.275382339874207
64 0.274129554563368
65 0.272669512283918
66 0.277498753225149
67 0.275989390512377
68 0.27565727848315
69 0.273792068943
70 0.273511858972898
71 0.271860974477202
72 0.273772705119637
73 0.273502476559489
74 0.273856176129648
75 0.273000595547614
76 0.279849459854026
77 0.282043605909436
78 0.280904742936527
79 0.280170323641434
80 0.279294067829515
81 0.277753368980927
82 0.276109619686998
83 0.274986123994506
84 0.274725413557827
85 0.273152251922569
86 0.271607622054624
87 0.270267676141427
88 0.269902994844472
89 0.272119095869054
90 0.276524819540825
91 0.275256187553935
92 0.281303905040133
93 0.279818180937313
94 0.279468917827761
95 0.280921645193344
96 0.280473111517253
97 0.279038951094893
98 0.277869715263354
99 0.285291688865234
100 0.284108881338332
101 0.282759293301727
102 0.281404465327596
103 0.280123874700171
104 0.278949781430114
105 0.279339626652376
106 0.278228662403332
107 0.277228001681193
108 0.276910364415797
109 0.275718586378666
110 0.277665845524088
111 0.276424553090321
112 0.275278855487089
113 0.279222838712269
114 0.278084776907148
115 0.276931386992002
116 0.278897099394587
117 0.278682229423871
118 0.277879715466027
119 0.276755967792815
120 0.275835881780596
121 0.275382267265262
122 0.275442299201559
123 0.27518889707731
124 0.277017827659884
125 0.27666137261062
126 0.2755707282355
127 0.274852058959396
128 0.274098871813299
129 0.273182354501391
130 0.272137857279545
131 0.272906493204588
132 0.27190204754939
133 0.270887870232528
134 0.270986831206479
135 0.270198117893245
136 0.270243385748284
137 0.270004175962868
138 0.269194377797219
139 0.269120387654225
140 0.270252926045558
141 0.269850167881227
142 0.269679419345554
143 0.268745504419752
144 0.267877590146619
145 0.267260881965816
146 0.266597745694374
147 0.267036566831132
148 0.266430572664754
149 0.265566605520056
150 0.267282510242612
151 0.267224363612196
152 0.2665940175146
153 0.265749415239335
154 0.265550139351338
155 0.265679329794305
156 0.267657717303701
157 0.266895941392202
158 0.266476406283403
159 0.266862333652781
160 0.26603237505727
161 0.265212247115723
162 0.265209804518427
163 0.26490887520407
164 0.264757686835565
165 0.264826807889058
166 0.264077328863499
167 0.263788419562501
168 0.263058559581819
169 0.262407564660541
170 0.262620963893539
171 0.261870037815917
172 0.2611212055509
173 0.260452927958022
174 0.265064812089338
175 0.264497558458772
176 0.264652405269024
177 0.263967477312194
178 0.263251716785219
179 0.262737092916701
180 0.262398325232332
181 0.261927876927389
182 0.261257847540212
183 0.260551823114451
184 0.260360766540229
185 0.259682104938306
186 0.259002066107679
187 0.258678346841561
188 0.258520732421485
189 0.257928387330434
190 0.25728396225537
191 0.260071595608256
192 0.259816797975868
193 0.259358804784817
194 0.258726490855611
195 0.258104877292566
196 0.257666008475581
197 0.261689293654049
198 0.261141117149825
199 0.260934660898478
};
\end{axis}

\end{tikzpicture}


==> images/Results/std_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.6\linewidth,
width =\linewidth,
legend pos = south east,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle i\) [-]},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={standard deviation \(\displaystyle \sigma_i\) [m]},
ymin=-0.0157496809721493, ymax=0.330743300415135,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.309124548010982
2 0.258060169130077
3 0.252530290395285
4 0.314993619442986
5 0.293035625293659
6 0.288982575303917
7 0.309097869491614
8 0.294837992209416
9 0.27993773880761
10 0.267779410513225
11 0.265241248078486
12 0.255966669982255
13 0.256655361462731
14 0.251330086432839
15 0.264891680412309
16 0.262368487634854
17 0.261087851898129
18 0.256238242410603
19 0.250407827165389
20 0.244852131144475
21 0.251909040887385
22 0.247228783833666
23 0.247759644679393
24 0.249172719588177
25 0.245657290213973
26 0.243332820084683
27 0.244421484145323
28 0.240555950970608
29 0.239749284260074
30 0.236799015905897
31 0.244010692726003
32 0.240980465784106
33 0.239970282172531
34 0.236518135285807
35 0.235210677354716
36 0.232365924540934
37 0.23916844735617
38 0.247167655311101
39 0.244535265332
40 0.247306728344025
41 0.246142094233033
42 0.245280300763381
43 0.245862354192301
44 0.244341916333953
45 0.241674822320142
46 0.239246206897095
47 0.236980475300456
48 0.234916849555558
49 0.23255839897254
50 0.23036673607133
51 0.231445498984365
52 0.231335657688642
53 0.232294364622541
54 0.23038345943901
55 0.228385670891608
56 0.227074156724471
57 0.231439965231487
58 0.240851335520352
59 0.239334103974261
60 0.239230978080606
61 0.237449361990834
62 0.238961470232347
63 0.238190110102444
64 0.236499364646613
65 0.234777177477642
66 0.233138393338556
67 0.231434485090054
68 0.231830090475329
69 0.230308390290958
70 0.228880592241676
71 0.238259180939091
72 0.236862448032139
73 0.236027266493218
74 0.235124429242348
75 0.237183994812889
76 0.235936245867026
77 0.234518187764656
78 0.234314909399957
79 0.233064624412911
80 0.232384228433415
81 0.231052733919227
82 0.230058554358971
83 0.228685750994577
84 0.230513645406199
85 0.229217279724817
86 0.2295834410349
87 0.230829230849945
88 0.230273252111623
89 0.22907048866704
90 0.228377958523437
91 0.229777016404644
92 0.231892995030276
93 0.230877532775136
94 0.229941486766881
95 0.228889904511641
96 0.228607311261886
97 0.227905282910242
98 0.227174964341007
99 0.226344171081575
100 0.225330439168831
101 0.224991488652584
102 0.224031506487045
103 0.223002373861946
104 0.222035989967809
105 0.222415414054524
106 0.223221646699135
107 0.222854339178071
108 0.228772537966495
109 0.229283160826056
110 0.229717200888776
111 0.228837540547469
112 0.22817226720129
113 0.227354664668955
114 0.227611990948548
115 0.226697908162705
116 0.227529633384208
117 0.226579840234897
118 0.225771566356433
119 0.225536466677772
120 0.225891971611674
121 0.22499435500919
122 0.227269247536485
123 0.231692631328068
124 0.230791636962078
125 0.230247819575293
126 0.229515628504013
127 0.230515945533676
128 0.230348714735489
129 0.230137416950622
130 0.229460294979751
131 0.229545630029951
132 0.229366462212083
133 0.228734627873104
134 0.227939344223252
135 0.227755518277157
136 0.22814585225427
137 0.228366758327526
138 0.228126512560624
139 0.228425771333972
140 0.227952869700803
141 0.229569527234482
142 0.229023521005045
143 0.228278341160457
144 0.2274909042367
145 0.227098021277093
146 0.226691522151918
147 0.226002251662269
148 0.226130072484178
149 0.227639667103224
150 0.227003931167295
151 0.227011928392586
152 0.226353226654079
153 0.225651809911107
154 0.224982215519177
155 0.225421965329807
156 0.226197020127695
157 0.225587437193919
158 0.224887189697497
159 0.224609712839495
160 0.232567631660877
161 0.232056687172895
162 0.23135701080315
163 0.23065841583017
164 0.230453446426468
165 0.229809551903973
166 0.229877901106919
167 0.229751715004421
168 0.229154094307905
169 0.228689465971559
170 0.229994771307647
171 0.23003744213933
172 0.229404259680804
173 0.228801733260573
174 0.228151711791114
175 0.228412990866297
176 0.228706717771197
177 0.228841071741695
178 0.229412273658371
179 0.228821727465187
180 0.22858018456467
181 0.227953403699319
182 0.228435233612799
183 0.228302136777916
184 0.22789783049733
185 0.227337656137426
186 0.226729005607494
187 0.226608967291566
188 0.226434627046778
189 0.227936324284063
190 0.22737786838667
191 0.22772813612408
192 0.22726999705628
193 0.227355678604077
194 0.226989888145998
195 0.226630590537491
196 0.226324592462519
197 0.225864297708627
198 0.225864297708627
199 0.225864297708627
};
\addlegendentry{black-box}
\addplot [semithick, darkorange25512714]
table {%
0 0
1 0.0489698133228855
2 0.0808273585885234
3 0.0700194488734825
4 0.150207855552065
5 0.144433835469471
6 0.225882499880619
7 0.215520288673953
8 0.208515047365098
9 0.200074810463183
10 0.230350641702421
11 0.222272576973733
12 0.214652800269648
13 0.217002645143545
14 0.211033867407235
15 0.205767933251995
16 0.201629043723523
17 0.196640245094096
18 0.191644138782006
19 0.187189096243669
20 0.188607555356115
21 0.193158976614295
22 0.189180432810254
23 0.185208415763116
24 0.181488526233988
25 0.180726698233356
26 0.185345309041014
27 0.194611634653141
28 0.193799611189774
29 0.19210073622923
30 0.198618930440591
31 0.196249617946758
32 0.193281644441073
33 0.195952939681306
34 0.193173795855153
35 0.193418225812629
36 0.192941526821293
37 0.213840193976271
38 0.211213654632038
39 0.208670064846094
40 0.207194123407834
41 0.206656302873375
42 0.20523052056137
43 0.203814114312931
44 0.204172086544691
45 0.203479691947627
46 0.201333760421184
47 0.199798351150014
48 0.197763996624052
49 0.219237681272789
50 0.217108197928336
51 0.216254300109322
52 0.215420253632676
53 0.213418656285873
54 0.21476950795451
55 0.213251459469028
56 0.214654807549877
57 0.212824989826303
58 0.214137116497076
59 0.212563517464029
60 0.211352094695762
61 0.215990687984366
62 0.214291442439776
63 0.213386391999141
64 0.22140952055853
65 0.220953428018616
66 0.219323849637877
67 0.217837875595797
68 0.217873590512554
69 0.219481600441045
70 0.218219437353331
71 0.216845316987508
72 0.215387278728306
73 0.215124466718316
74 0.214308068777974
75 0.213400539170926
76 0.212145370335166
77 0.217914872075614
78 0.216915689312951
79 0.216078161663976
80 0.214744224426098
81 0.2134385471703
82 0.212289638182711
83 0.211666254630243
84 0.211846873788455
85 0.210791570410045
86 0.211554748894203
87 0.210713259078811
88 0.209930472853118
89 0.209261124954433
90 0.208335544653264
91 0.208301897998221
92 0.208883901954101
93 0.208413316463197
94 0.207313548339727
95 0.208973812109127
96 0.20798856241785
97 0.20692467732386
98 0.207811201820056
99 0.207349015109965
100 0.207343697358728
101 0.206350022862676
102 0.205346416707042
103 0.204528386022341
104 0.203696259766376
105 0.202850703655285
106 0.202059993415613
107 0.202361055637206
108 0.209130210603815
109 0.216185983414408
110 0.216563337511767
111 0.215662818014897
112 0.216535202123056
113 0.215628921937563
114 0.215951350591704
115 0.215194656955364
116 0.215716254584673
117 0.217195360565846
118 0.217147774730994
119 0.218627789691608
120 0.218480516190754
121 0.218580948835081
122 0.217691102688061
123 0.216821367381364
124 0.216193650450132
125 0.2162733167188
126 0.215469133017169
127 0.215138266461948
128 0.215014577652469
129 0.215147427699305
130 0.21439897102656
131 0.215633456463324
132 0.214865997293974
133 0.245114138346918
134 0.244627776327837
135 0.24425740149672
136 0.243505106148772
137 0.242917150416216
138 0.242597684591089
139 0.241990010872559
140 0.241188127624934
141 0.24036482130824
142 0.240479508895233
143 0.240433965511705
144 0.23969697456839
145 0.239486728975755
146 0.24038644658855
147 0.24095151204543
148 0.240231485068076
149 0.240126688200477
150 0.240082132397253
151 0.239291192053095
152 0.238604418832219
153 0.23846500723982
154 0.237954531753492
155 0.23720862505227
156 0.239517539729977
157 0.238772061722061
158 0.238473444908047
159 0.239323306412811
160 0.240270608388823
161 0.239733176581927
162 0.240597765428016
163 0.240583640628986
164 0.240110859790156
165 0.239458252653447
166 0.23920078935472
167 0.238519839453217
168 0.238614601499619
169 0.23905537067738
170 0.238400923774456
171 0.238508340592655
172 0.237956444818345
173 0.237709238844831
174 0.237270085612087
175 0.236605239263249
176 0.236173904370825
177 0.235509571337441
178 0.234852320624898
179 0.234530870116973
180 0.233882211868592
181 0.2341957748218
182 0.233557117411979
183 0.232940936628163
184 0.233259870087121
185 0.232732987895422
186 0.232385788425639
187 0.231824582620521
188 0.231476651673705
189 0.231239487540872
190 0.230755554770434
191 0.230167664504077
192 0.230180610884661
193 0.232066773408142
194 0.231510413034661
195 0.23114996247374
196 0.230644721515839
197 0.230098412745047
198 0.232138802750635
199 0.231657929908777
};
\addlegendentry{grey-box}
\end{axis}

\end{tikzpicture}


==> images/Results/targets_for_subplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

%%% DIFFERENT TARGETS
\begin{axis}[
height=0.7\linewidth,
width=\linewidth,
legend cell align={left},
legend columns = 2,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration \(\displaystyle i\) [-]},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle y\) [m]},
ymin=-0.6215-0.55, ymax=0.6215+0.55,%ymax=0.9035+0.6,
xtick style={color=black},
xtick={1,2,3},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) [m]},
xmin=0.37-0.2, xmax=3.11+0.7,
ytick style={color=black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south}
]

%%% landing point history lines without legend
\addplot [semithick, gray, forget plot]
table {%
2.424784918788112 0.22771527965611046 
2.28958353011993 0.858212607100258 
2.77740886241278 0.925857660245247 
2.73330560698364 0.803517514512305 
2.81036466070001 .823382426175824 
};
\addplot [semithick, gray, forget plot]
table {%
2.401822942318809 0.3047069527780868 
2.60097896131965 0.299832929951652 
2.66467765299223 0.174207285653692 
2.79209465163409 0.281929124934464 
2.95805729283399 0.284411741870591 
};
\addplot [semithick, gray, forget plot]
table {%
2.3564763904281087 0.2648712919348843 
2.79406602213883 -0.0372535526278451 
2.82749325915532 -0.246247849491669 
2.88944675816181 -0.406963097182231 
2.71536776628124 -0.433218067968291 
};
% \addplot [semithick, gray, forget plot]
% table {%
% 2.4796676758096545 0.302446308623562 
% 1.86713456253376 0.211641507607305 
% 1.8815968915504 0.380752766352741 
% 1.52426627887072 0.30850615239787 
% 1.66314760246311 0.524712708454411 
% };
\addplot [semithick, gray, forget plot]
table {%
2.3960724878205952 0.17394593748645 
1.88687159616447 0.0523767320591146 
1.83677415635728 -0.028994222282659 
1.72968929336001 0.0399878329200111 
1.805722484783 0.0161651765729312 
};
% \addplot [semithick, gray, forget plot]
% table {%
% 2.486682154402777 0.2370529082767511 
% 1.79826972505932 -0.231395669045828 
% 1.96561433392849 -0.235069874369751 
% 1.97062644259575 -0.253585746122391 
% 1.90280552597539 -0.288269213215845 
% };

%%% landing point history markers
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table {%

2.2895835301199257 0.8582126071002576
2.7774088624127793 0.9258576602452466
2.733305606983637 0.8035175145123055
2.810364660700012 0.8233824261758244

2.600978961319654 0.2998329299516515
2.6646776529922294 0.17420728565369237
2.792094651634093 0.2819291249344644
2.958057292833988 0.2844117418705911

2.794066022138832 -0.03725355262784509
2.8274932591553217 -0.2462478494916691
2.8894467581618093 -0.4069630971822307
2.715367766281238 -0.433218067968291

% 1.8671345625337583 0.21164150760730488
% 1.8815968915503976 0.38075276635274125
% 1.5242662788707249 0.30850615239787005
% 1.6631476024631087 0.5247127084544108

1.886871596164467 0.0523767320591146
1.8367741563572817 -0.028994222282658987
1.729689293360011 0.03998783292001114
1.8057224847830042 0.016165176572931178

% 1.7982697250593216 -0.23139566904582756
% 1.9656143339284942 -0.23506987436975052
% 1.970626442595751 -0.2535857461223915
% 1.9028055259753873 -0.2882692132158451

};


%%% landing point history legend
\addplot [draw=black, fill=black, mark=*, mark size=1pt]
table {%
-2.28958353011993 0.858212607100258 
-2.77740886241278 0.925857660245247 
};
\addlegendentry{landing point history}


%%% targets without legend
\addplot [draw=black, forget plot, draw=none, fill=none, mark=x, mark size = 4 pt]
table{%
2.7739549 0.74183064  
2.7855699 0.16021162  
2.7766771 -0.4158414  
% 1.7770339 0.74446361  
1.7886488 0.16284459  
% 1.7797561 -0.4132085  
};

%%% target legend
\addplot [draw=black, draw=none, fill=none, mark=x, only marks, mark size=4pt]
table{%
x  y
-10 0
};
\addlegendentry{target(s)}

%%% initial guesses
\addplot [draw=black, draw=none, fill=none, mark=+, only marks]
table{%
x  y
2.424784918788112 0.22771527965611046 
2.401822942318809 0.3047069527780868 
2.3564763904281087 0.2648712919348843 
% 2.4796676758096545 0.302446308623562 
2.3960724878205952 0.17394593748645 
% 2.486682154402777 0.2370529082767511 
};
\addlegendentry{initial guesses}

%%% table drawing
\draw[draw=black,draw opacity=0.5,dashed, fill=none] (axis cs:0.37,-0.6215) rectangle (axis cs:3.11,0.9035);
\addlegendimage{ybar, draw=black, draw opacity=0.5, dashed, area legend}
\addlegendentry{table}

%%% draw ellipses
% 2.9269498461370347
% -8.971855054901557
% -20.09493863501038
% 4.647628257527906
% -13.734156874077161
% -29.652697682370167

\draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={2.927:(2.7739549, 0.74183064)}] (2.7739549, 0.74183064) ellipse (0.2609 and 0.1066);
\draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={-8.972:(2.7855699, 0.16021162)}] (2.7855699, 0.16021162) ellipse (0.2609 and 0.1066);
\draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={-20.095:(2.7766771, -0.4158414)}] (2.7766771, -0.4158414) ellipse (0.2609 and 0.1066);
% \draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={4.648:(1.7770339, 0.74446361)}] (1.7770339, 0.74446361) ellipse (0.2609 and 0.1066);
\draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={-13.73:(1.7886488, 0.16284459)}] (1.7886488, 0.16284459) ellipse (0.2609 and 0.1066);
% \draw[draw=black,draw opacity=0.5,dashed, fill=none, rotate around={-29.65:(1.7797561, -0.4132085)}] (1.7797561, -0.4132085) ellipse (0.2609 and 0.1066);
%\draw[draw=black,draw opacity=0.5,dashed, fill=none] (axis cs:0.16021162439855138,2.7855698956307804) circle [radius=0.25];

\end{axis}

\end{tikzpicture}


==> images/Setup/Sketch1.tex <==
\begin{tikzpicture}

    % ball trajectory
    \draw (0.0, 4.0) -- (0.0, 1.0);
    \draw[->, line width=1.2] (0.0, 4.0) -- (0.0, 3.0) node[midway, right] {incoming ball};
    \draw[->, line width=1.2] (0.0, 1.0) -- (-0.5, 1.5);
    \draw[dashed] (-0.5, 1.5) -- (-1.0, 2.0);

    % robot arm
    \draw[double] (-2.0, 0.0) -- (0.25, 1.125);
    \draw[line width = 3] (-0.25, 0.875) -- (0.25, 1.125);
    \fill (-2.0, 0.0) circle (2.5pt);
    \fill (-1.0, 0.5) circle (2.5pt);

    % theta 1
    \draw (-0.85, 0.0) arc (0:26.57:1.15) node[midway,right, yshift=2pt] {$\theta_1(t_{\text{ic}})$};
    \draw[dashed] (-2.0, 0.0) -- (-0.0, 0.0);

    % coordinate system
    \draw[->] (-2.0, 0.0) -- (-1.0, 0.0) node[midway, below, xshift=5pt] {\large $x$};
    \draw[->] (-2.0, 0.0) -- (-2.0, 1.0) node[midway, left, yshift=5pt] {\large $y$};

    % pin joint
    \draw (-2.0-0.2, 0.0-0.3) -- (-2.0, 0.0);
    \draw (-2.0+0.2, 0.0-0.3) -- (-2.0, 0.0);
    \draw (-2.0-0.3, -0.3) -- (-2.0+0.3, -0.3);
    \foreach \x in {0,...,5}
        \draw (-2.0-0.25 +\x * 0.1, -0.3) -- (-2.0-0.25-0.1 + \x*0.1, -0.4);

    % d
    \draw[dashed] (-2.0, 0.0) -- (-1.5, -1.0);
    \draw[dashed] (0.0, 1.0) -- (0.5, 0.0);
    \draw (-1.5, -1.0) -- (0.5, 0.0) node[midway, below] {\large $d$} ;
    \draw (-1.5, -1.0-0.15) -- (-1.5, -1.0+0.15);
    \draw (0.5, 0.0-0.15) -- (0.5, 0.0+0.15);

\end{tikzpicture}

==> images/Setup/Sketch2.tex <==
\begin{tikzpicture}

    % pin joint
    \draw (-0.0-0.2, 0.0-0.3) -- (-0.0, 0.0);
    \draw (-0.0+0.2, 0.0-0.3) -- (-0.0, 0.0);
    \draw (-0.0-0.3, -0.3) -- (-0.0+0.3, -0.3);
    \foreach \x in {0,...,5}
        \draw (-0.0-0.25 +\x * 0.1, -0.3) -- (-0.0-0.25-0.1 + \x*0.1, -0.4);

    % robot arm
    \draw[double, thick] (0, 0) -- (1, 2);
    \draw[double, thick] (1, 2) -- (2.5, 2.75);
    \fill (0.0, 0.0) circle (2.5pt);
    \fill (1, 2) circle (2.5pt);
    \fill (2.5, 2.75) circle (2.5pt);
    \draw[draw=black,draw opacity=0.2, fill=black, fill opacity=1, rotate around={30:(2.5, 2.75)}] (2.5, 2.75) ellipse (0.25 and 0.2);

    % theta 1
    \draw[dashed] (0.0, 0.0) -- (2.0, 0.0);
    \draw (1.8, 0.0) arc (0:18:1.8) node[midway,right, yshift=2pt] {$\theta_1 (t_{\text{ic}})$};

    % theta 2
    \draw[dashed] (0, 0) -- (0, 2.5);
    \draw (0.0, 2) arc (90:64:2) node[midway,above, yshift=2pt, xshift=2pt] {$\theta_2 (t_{\text{ic}})$};
    
    % theta 3
    \draw[dashed] (1, 2) -- (1.75, 3.5);
    \draw (1+1.5/3, 2+3/3) arc (64:26:1.5/3*5^0.5) node[midway,right, xshift=-3pt, yshift=10pt] {$\theta_3 (t_{\text{ic}})$};

    % coordinate system
    \draw[->] (0.0, 0.0) -- (1.0, 0.0) node[midway, below, xshift=5pt] {\large $x$};
    \draw[->] (0.0, 0.0) -- (0.5*2^0.5, 0.5*2^0.5) node[below, yshift=0pt, xshift=0pt] {\large $y$};
    \draw[->] (0.0, 0.0) -- (0.0, 1.0) node[midway, left, yshift=5pt] {\large $z$};

    % auxiliary     
    \draw[dashed] (0.0, 0.0) -- (2.5, 5/6) node[midway, above] {\large $d$};
    \draw[dashed] (2.5, 3-1/6) -- (2.5, 5/6);

    \draw (2.5, 1.3-1/6) arc (90:200:0.3);
    \fill (3-0.15-0.5, 1.1-1/6) circle (0.7pt);

\end{tikzpicture}
